Uncovering Latent Reasoning Strategies in Language Models

A language model $p_\theta(y \mid x)$ trained on reasoning tasks learns to solve problems via multiple distinct strategies, yet these strategies are implicit and entangled within the model's response distribution. We study the problem of decomposing the response distribution of a given pretrained language model into a structured, strategy-conditioned representation. Specifically, we learn a latent-variable factorization $p_\theta(y \mid x) \leadsto (r_\phi(z \mid x), g_\phi(y \mid x,z))$, where a router $r$ maps each input to a distribution over latent strategies $z$ and a generator $g$ produces the response conditioned on that strategy. A key challenge is that the generator, initialized from the base model, already represents $p_\theta(y \mid x)$ without using $z$. Standard variational inference therefore gives the model no incentive to route information through $z$ and can yield a severe form of posterior collapse. To address this, we propose a variational objective that measures fractional information gain relative to the base model's response loss and concentrates reconstruction pressure on tokens with high base model surprisal, encouraging $z$ to encode strategy-relevant response variation. We introduce a benchmark of multi-strategy algorithmic tasks and show that this objective recovers latent codes aligned with distinct reference strategies while preserving the base model's response distribution.

==> figures/wrap-elbo-fails.tex <==
%% ELBO failure dynamics
%% Design notes: .knowledge/writing/figures/wrapfigure-elbo-fails.md
%% Production figure: paper/figure-production/elbo_failure_dynamics

\includegraphics[width=\linewidth]{assets/elbo_failure_dynamics.pdf}


==> shared/figures/architecture-figure/architecture-autoregressive-compact.tex <==
%% Figure — Architecture parameterization (compact autoregressive view)
%% Side-by-side variant: φ panel on the left, ξ posterior compressed into a
%% single vertical column on the right of the same row.

%% (\arHistAt is also defined in architecture-autoregressive.tex; the
%%  \providecommand makes this re-include safe.)
\providecommand{\arHistAt}[2]{%
  \begin{scope}[shift={(#1, #2)}]
    \fill[figSmallBarGenerator] (-0.32,0) rectangle (-0.20, 0.18);
    \fill[figSmallBarGenerator] (-0.20,0) rectangle (-0.08, 0.34);
    \fill[figSmallBarGenerator] (-0.08,0) rectangle ( 0.04, 0.50);
    \fill[figSmallBarGenerator] ( 0.04,0) rectangle ( 0.16, 0.24);
    \fill[figSmallBarGenerator] ( 0.16,0) rectangle ( 0.28, 0.10);
    \draw[figAxis] (-0.36, 0) -- (0.32, 0);
  \end{scope}
}

\begin{tikzpicture}[
    font=\footnotesize,
    >=Stealth,
    tokbox/.style = {
      figToken,
      minimum width=9mm, minimum height=5mm,
      font=\scriptsize, inner sep=2pt
    },
    latvec/.style = {
      figLatentBox,
      minimum width=9mm, minimum height=5mm,
      font=\scriptsize, inner sep=2pt
    },
    hbox/.style = {
      figHiddenBox,
      minimum width=8.5mm, minimum height=4.5mm,
      font=\scriptsize, inner sep=2pt
    },
    headbox/.style = {
      figRouterHead,
      minimum width=18mm, minimum height=4.8mm,
      font=\scriptsize, inner sep=2pt
    },
    up/.style     = {figArrow},
    fade/.style   = {figMutedArrow},
    sample/.style = {figSampleArrow},
    xiarrow/.style= {figPosteriorArrow},
    xitrain/.style= {figPosteriorTrainArrow},
  ]

  % =====================================================================
  %                    LEFT PANEL: router + generator (φ)
  % =====================================================================

  % Column spacing: 1.75 cm (gives labels enough room for ellipsis without
  % crowding; non-compact variant uses 2.0 cm).
  \def\cA{0.00}
  \def\cB{1.75}
  \def\cC{3.50}
  \def\cD{5.25}
  \def\cE{7.00}
  \def\cF{8.75}
  \def\cG{10.50}

  % Vertical layers (same as variant A).
  \def\yT{0}
  \def\yBb{0.85}
  \def\yBt{1.65}
  \def\yH{2.30}
  \def\yPM{3.10}
  \def\yPD{4.00}
  \def\yPL{4.75}

  %% ---- Tokens ---------------------------------------------------------
  %% Token positions cB and cG represent the LAST tokens of x and y
  %% (x_{t_x}, y_{t_y}); ellipsis labels in the gaps signal that the
  %% sequences are variable length, not literally length-2.
  \node[tokbox] (x1) at (\cA, \yT) {\(x_1\)};
  \node[font=\scriptsize, figMuted] at ({(\cA+\cB)/2}, \yT) {\(\cdots\)};
  \node[tokbox] (x2) at (\cB, \yT) {\(x_{t_x}\)};
  \node[tokbox] (lt) at (\cC, \yT) {\texttt{<lat>}};
  \node[latvec] (ez) at (\cD, \yT) {\(E(z)\)};
  \node[tokbox] (le) at (\cE, \yT) {\texttt{</lat>}};
  \node[tokbox] (y1) at (\cF, \yT) {\(y_1\)};
  \node[font=\scriptsize, figMuted] at ({(\cF+\cG)/2}, \yT) {\(\cdots\)};
  \node[tokbox] (y2) at (\cG, \yT) {\(y_{t_y}\)};

  %% ---- Backbone φ ------------------------------------------------------
  \node[figGeneratorBlock,
        minimum height=9mm, minimum width=112mm,
        align=center, font=\small] (bb)
    at ({(\cA+\cG)/2}, {(\yBb+\yBt)/2})
    {Adapted Transformer backbone~\(\phi\)%\\[-2pt]
    %  {\scriptsize\itshape causal self-attention, shared parameters}
    };

  \foreach \tok in {x1, x2, lt, ez, le, y1, y2} {
    \draw[up] (\tok.north) -- (\tok.north |- bb.south);
  }

  %% ---- Hidden states --------------------------------------------------
  %% Notation: superscript marks the subsequence (x, lat, y); subscript is
  %% the position index within that subsequence. For the latent block the
  %% subscripts \langle and \rangle visually mirror the <lat> / </lat>
  %% token markers, and z marks the E(z) position.
  \node[hbox] (h1)  at (\cA, \yH) {\(h^x_1\)};
  \node[font=\scriptsize, figMuted] at ({(\cA+\cB)/2}, \yH) {\(\cdots\)};
  \node[hbox] (h2)  at (\cB, \yH) {\(h^x_{t_x}\)};
  \node[hbox] (hC)  at (\cC, \yH) {\(h^{\text{lat}}_{\langle}\)};
  \node[hbox] (hD)  at (\cD, \yH) {\(h^{\text{lat}}_{z}\)};
  \node[hbox] (hE)  at (\cE, \yH) {\(h^{\text{lat}}_{\rangle}\)};
  \node[hbox] (hF)  at (\cF, \yH) {\(h^y_1\)};
  \node[font=\scriptsize, figMuted] at ({(\cF+\cG)/2}, \yH) {\(\cdots\)};
  \node[hbox] (hG)  at (\cG, \yH) {\(h^y_{t_y}\)};

  \foreach \dst in {h1, h2, hC, hD, hE, hF, hG} {
    \draw[up] (\dst.south |- bb.north) -- (\dst.south);
  }

  %% ---- Predictions ----------------------------------------------------
  \arHistAt{\cA}{\yPD}
  \node[font=\scriptsize, figMuted] at ({(\cA+\cB)/2}, {\yPD+0.22}) {\(\cdots\)};
  \arHistAt{\cB}{\yPD}
  \arHistAt{\cD}{\yPD}
  \arHistAt{\cE}{\yPD}
  \arHistAt{\cF}{\yPD}
  \node[font=\scriptsize, figMuted] at ({(\cF+\cG)/2}, {\yPD+0.22}) {\(\cdots\)};
  \arHistAt{\cG}{\yPD}

  % Bell curve at <lat>
  \begin{scope}[shift={(\cC, \yPD)}]
    \fill[figRouter!18]
      plot[domain=-1.5:1.5, smooth, samples=40] (\x*0.32, {0.55*exp(-1.5*(\x)^2)})
      -- (0.48, 0) -- (-0.48, 0) -- cycle;
    \draw[figRouterText, thick]
      plot[domain=-1.5:1.5, smooth, samples=40] (\x*0.32, {0.55*exp(-1.5*(\x)^2)});
    \draw[figAxis] (-0.50, 0) -- (0.50, 0);
  \end{scope}

  \node[headbox] (heads) at (\cC, \yPM) {\(\mu_\phi,\;\log\sigma^2_\phi\)};

  \draw[up] (h1.north) -- ({\cA},{\yPD-0.05});
  \draw[up] (h2.north) -- ({\cB},{\yPD-0.05});
  \draw[up] (hC.north) -- (heads.south);
  \draw[up] (heads.north) -- ({\cC},{\yPD-0.05});
  \draw[up] (hD.north) -- ({\cD},{\yPD-0.05});
  \draw[up] (hE.north) -- ({\cE},{\yPD-0.05});
  \draw[up] (hF.north) -- ({\cF},{\yPD-0.05});
  \draw[up] (hG.north) -- ({\cG},{\yPD-0.05});

  \node[font=\scriptsize, figGeneratorText] at (\cA, \yPL) {\(p(x_2\mid \cdot)\)};
  \node[font=\scriptsize, figMuted]        at ({(\cA+\cB)/2}, \yPL) {\(\cdots\)};
  \node[font=\scriptsize, figGeneratorText] at (\cB, \yPL) {\(p(\texttt{<lat>}\mid \cdot)\)};
  \node[font=\scriptsize, figRouterText] (rphiLabel) at (\cC, \yPL) {\(r_\phi(z\mid x)\)};
  \node[font=\scriptsize, figGeneratorText] at (\cD, \yPL) {\(p(\texttt{</lat>}\mid \cdot)\)};
  \node[font=\scriptsize, figGeneratorText] at (\cE, \yPL) {\(p(y_1\mid x,z)\)};
  \node[font=\scriptsize, figGeneratorText] at (\cF, \yPL) {\(p(y_2\mid \cdot)\)};
  \node[font=\scriptsize, figMuted]        at ({(\cF+\cG)/2}, \yPL) {\(\cdots\)};
  \node[font=\scriptsize, figGeneratorText] at (\cG, \yPL) {\(p(\text{EOS}\mid \cdot)\)};

  %% ---- Sample feedback z → E(z) (orange, behind backbone) ------------
  %% Fully rectangular path: up from bell curve, right across the top,
  %% down through the gap to the left of E(z), right under the tokens,
  %% then up into ez.south (offset slightly left to leave room for the
  %% training-time arrow tip on the right half of the south edge).
  \begin{pgfonlayer}{background}
    \draw[sample, rounded corners=3pt]
      (rphiLabel.north)
      -- ({\cC}, {\yPL+0.55})
      -- ({(\cC+\cD)/2}, {\yPL+0.55})
      -- ({(\cC+\cD)/2}, {\yT-0.55})
      -- ({\cD-0.15}, {\yT-0.55})
      -- ([xshift=-1.5mm]ez.south);
  \end{pgfonlayer}

  \node[font=\scriptsize, figRouterText, anchor=south]
    at ({(\cC+\cD)/2}, {\yPL+0.5})
    {sample \(z\sim r_\phi(z|x)\),\, project as \(E(z)\)};

  %% ---- Attention indicator: y attends to E(z) ------------------------
  \draw[fade]
    (hF.north) .. controls
      ({(\cE+\cF)/2}, \yH+0.95) and
      ({(\cD+\cE)/2}, \yH+0.95)
    .. (hD.north);

  \node[font=\scriptsize\itshape, figMuted, anchor=south]
    at ({(\cD+\cF)/2}, \yH+0.95)
    {\(y\) attends to \(E(z)\)};


  % =====================================================================
  %         RIGHT PANEL: training-only posterior (ξ), single column
  % =====================================================================

  \def\pX{12.70}             % center column of the ξ panel

  % ξ input: a single wide box collapsing the entire (x,y) sequence
  \node[tokbox, figPosteriorToken, minimum width=22mm] (xyin) at (\pX, \yT)
    {\(x_{1:t_x},\; y_{1:t_y}\)};

  % ξ backbone — narrow rectangle, vertical alignment with φ backbone
  \node[figPosteriorBox,
        minimum height=9mm, minimum width=24mm, align=center,
        font=\scriptsize\itshape] (bbpost)
    at (\pX, {(\yBb+\yBt)/2})
    {Backbone \(\xi\)};

  \draw[xiarrow] (xyin.north) -- (xyin.north |- bbpost.south);

  % ξ last hidden state
  \node[hbox, figPosteriorHidden] (hxy)
    at (\pX, \yH) {\(h_{xy}\)};
  \draw[xiarrow] (hxy.south |- bbpost.north) -- (hxy.south);

  % ξ heads
  \node[headbox, figPosteriorHead, minimum width=20mm] (postheads) at (\pX, \yPM)
    {\(\mu_\xi,\;\log\sigma^2_\xi\)};
  \draw[xiarrow] (hxy.north) -- (postheads.south);

  % ξ bell curve
  \begin{scope}[shift={(\pX, \yPD)}]
    \fill[figPosteriorBell]
      plot[domain=-1.5:1.5, smooth, samples=40] (\x*0.32, {0.55*exp(-1.5*(\x)^2)})
      -- (0.48, 0) -- (-0.48, 0) -- cycle;
    \draw[figPosteriorBorder, thick]
      plot[domain=-1.5:1.5, smooth, samples=40] (\x*0.32, {0.55*exp(-1.5*(\x)^2)});
    \draw[figPosteriorBorder, line width=0.3pt] (-0.50, 0) -- (0.50, 0);
  \end{scope}

  \draw[xiarrow] (postheads.north) -- ({\pX}, {\yPD-0.05});

  \node[font=\scriptsize, figPosteriorText] (qxiLabel) at (\pX, \yPL) {\(q_\xi(z\mid x,y)\)};

  %% ---- ξ enclosing dashed container ----------------------------------
  \begin{scope}[on background layer]
    \node[fit=(xyin)(bbpost)(hxy)(postheads)(qxiLabel),
          figPosteriorPanel,
          inner xsep=3mm, inner ysep=3mm] (postbox) {};
  \end{scope}

  \node[font=\scriptsize\itshape, figPosteriorText, anchor=north]
    at ([yshift=-1mm]postbox.south)
    {Training-only posterior};

  %% ---- Cross-panel arrow: q_ξ → E(z) (training-time z substitution) --
  %% Fully rectangular path mirroring the sample arrow on the right: up
  %% from q_ξ, left across the top, down through the gap between E(z) and
  %% </lat>, left under the tokens, then up into ez.south (offset slightly
  %% right). Drawn on the background layer so it visually passes behind
  %% the φ architecture, matching the sample arrow's "from-behind" effect.
  \begin{pgfonlayer}{background}
    \draw[xitrain, rounded corners=3pt]
      (qxiLabel.west)
      -- ({\pX-1.6}, {\yPL+0.30})
      -- ({(\cD+\cE)/2}, {\yPL+0.30})
      -- ({(\cD+\cE)/2}, {\yT-0.55})
      -- ({\cD+0.15}, {\yT-0.55})
      -- ([xshift=1.5mm]ez.south);
  \end{pgfonlayer}

  \node[font=\scriptsize\itshape, figPosteriorText, anchor=south]
    at ({(\cE+\pX-1.6)/2}, {\yPL+0.32})
    {training: \(z\sim q_\xi(z|x,y)\) substituted at \(E(z)\)};

\end{tikzpicture}


==> shared/figures/token-weighting/figure.tex <==
%% Composed figure — Token-level surprisal-share weighting.
%%
%% Methodology note:
%%   .knowledge/methodology/concepts/token_level_surprisal_share_weighting.md
%% Implementation note:
%%   .knowledge/implementation/losses/token_level_surprisal_share_weighting.md
%%
%% Layout: tree panel and strip panel side-by-side, each in its own
%% \resizebox-scaled minipage with [c] vertical centering. Either panel
%% can also be input independently for half-width or column layouts:
%%   \input{../shared/figures/token-weighting/tree}
%%   \input{../shared/figures/token-weighting/strip}

\begin{minipage}[c]{0.56\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \input{shared/figures/token-weighting/tree}%
  }
\end{minipage}\hfill
\begin{minipage}[c]{0.40\textwidth}
  \centering
  \resizebox{\linewidth}{!}{%
    \input{shared/figures/token-weighting/strip}%
  }
\end{minipage}

